Differentiating Through Power Flow Solutions for Admittance and Topology Control

The power flow equations relate bus voltage phasors to power injections via the network admittance matrix. These equations are central to the key operational and protection functions of power systems (e.g., optimal power flow scheduling and control, state estimation, protection, and fault location, among others). As control, optimization, and estimation of network admittance parameters are central to multiple avenues of research in electric power systems, we propose a linearization of power flow solutions obtained by implicitly differentiating them with respect to the network admittance parameters. This is achieved by utilizing the implicit function theorem, in which we show that such a differentiation is guaranteed to exist under mild conditions and is applicable to generic power systems (radial or meshed). The proposed theory is applied to derive sensitivities of complex voltages, line currents, and power flows. The developed theory of linearizing the power flow equations around changes in the complex network admittance parameters has numerous applications. We demonstrate several of these applications, such as predicting the nodal voltages when the network topology changes without solving the power flow equations. We showcase the application for continuous admittance control, which is used to increase the hosting capacity of a given distribution network.

==> Figures/diagrams/fig_5_bus_single_switch.tex <==
\begin{tikzpicture}[thick]
    % \draw[step=0.5, lightgray, thin] (0.0,0.0) grid (8.0, 8.0);
    
    % SADR: generator at bus 1.
    \node[vsourcesinshape, name=G1, rotate=90] at (0.0, 2.75){};
    \draw (G1.south) -- (1.25, 2.75);
    
    % SADR: bus 1.
    \draw[line width=3pt] (1.25, 3.50) node[above]{$1$} --(1.25, 2.0);
    
    % SADR: GSU transformer.
    \draw (1.25, 2.75) to[oosourcetrans] (3.00, 2.75);

    % SADR: bus 2.
    \draw[line width=3pt] (3.00, 3.50) node[above]{$2$} -- (3.00, 2.0);

    % SADR: upper and lower branches.
    \draw (3.00, 2.75) to[short] (3.50, 2.75);
    \draw (3.50, 2.75) -- ++(0.00, 1.00) to[generic] (5.65, 3.75);
    \draw (3.50, 2.75) -- ++(0.00, -1.00) to[generic] (5.65, 1.75);

    % SADR: bus 3.
    \draw[line width=3pt] (5.65, 4.50) node[above]{$3$} -- (5.65, 3.0);
    % SADR: load at bus 3.
    \draw[-{Triangle[]}] (5.65, 3.25) -| ++(0.50, -0.75);

    % SADR: bus 5.
    \draw[line width=3pt] (5.65, 1.00) node[below]{$5$} -- (5.65, 2.50);
    % SADR: load at bus 5.
    \draw[-{Triangle[]}] (5.65, 1.25) -| ++(0.50, -0.75);

    % SADR: breaker between buses 5 and 4.
    \draw(5.65, 3.75) -- (6.5, 3.75) to[short, o-o] (7.25, 3.75) -| ++(0.50, -1.00);

    % SADR: breaker between buses 5 and 4.
    \draw(5.65, 1.75) -- (6.5, 1.75) to[nos, o-o] (7.25, 1.75) -| ++(0.50, 1.00);

    % SADR: bus 4.
    \draw (7.75, 2.75) -- ++(0.50, 0.00);
    \draw[line width=3pt] (8.25, 3.50) node[above]{$4$} -- (8.25, 2.0);
    % SADR: load at bus 4.
    \draw[-{Triangle[]}] (8.25, 2.75) -| ++(0.50, -0.75);
\end{tikzpicture}

==> Figures/diagrams/fig_pi_line_model.tex <==
\begin{tikzpicture}[thick, american voltages]

    %    \draw[help lines];
        \node[coordinate] (I1) at (0, 0){}; 
        \node[coordinate] (I2) at (0, -2){};
    
        % SADR: sending end (node i)
        \draw (I1) to [open, v=$$,] (I2);
        % SADR: actual label
        \node at (0.5, -1) {\footnotesize${x_{i}=v_i \exp (\uj\delta_i)}$};
        
        % SADR: input current to the line
        \draw (I1) -- ++(2,0) node[coordinate, name=Vi]{};
        \draw (Vi) to [generic={\footnotesize $y_{i}$}] ++(0, -2);
        \draw (Vi) to [generic, l^={\footnotesize$y_{ij}$}, i={$$}] ++(3, 0) node[coordinate, name=Vj]{};
        % SADR: actual label.
        \node at (5.15, 0.30) {\footnotesize $u_{ij} = \ell_{ij} \cos \phi_{ij}$};
        \draw (Vj) to [generic={\footnotesize $y_{j}$}] ++(0, -2);
    
        \draw (Vj) to [short] ++(2, 0) node[coordinate, name=O1]{};
        \draw (O1) to [open, v=$$] ++(0, -2) node[coordinate, name=O2]{};
        \node at (6.85, -1) {\footnotesize $x_j = v_j \exp (\uj\delta_j)$};
        \draw (I2) to [short] (O2);
    
\end{tikzpicture}
